Trivial Transfer Learning for Low-Resource Neural Machine Translation

Transfer learning has been proven as an effective technique for neural machine translation under low-resource conditions. Existing methods require a common target language, language relatedness, or specific training tricks and regimes. We present a simple transfer learning method, where we first train a "parent" model for a high-resource language pair and then continue the training on a lowresource pair only by replacing the training corpus. This "child" model performs significantly better than the baseline trained for lowresource pair only. We are the first to show this for targeting different languages, and we observe the improvements even for unrelated languages with different alphabets.

==> progress.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p4 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Fri 11 May 2018 09:47:07 AM CEST
\path (0.000,0.000) rectangle (7.400,4.500);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,1.941)--(1.192,1.941);
\draw[gp path] (6.847,1.941)--(6.667,1.941);
\node[gp node right] at (0.828,1.941) { 12};
\draw[gp path] (1.012,3.852)--(1.192,3.852);
\draw[gp path] (6.847,3.852)--(6.667,3.852);
\node[gp node right] at (0.828,3.852) { 14};
\draw[gp path] (1.012,5.763)--(1.192,5.763);
\draw[gp path] (6.847,5.763)--(6.667,5.763);
\node[gp node right] at (0.828,5.763) { 16};
\draw[gp path] (1.012,7.674)--(1.192,7.674);
\draw[gp path] (6.847,7.674)--(6.667,7.674);
\node[gp node right] at (0.828,7.674) { 18};
\draw[gp path] (1.012,0.985)--(1.012,1.165);
\draw[gp path] (1.012,8.630)--(1.012,8.450);
\node[gp node center] at (1.012,0.677) { 0};
\draw[gp path] (2.471,0.985)--(2.471,1.165);
\draw[gp path] (2.471,8.630)--(2.471,8.450);
\node[gp node center] at (2.471,0.677) { 250};
\draw[gp path] (3.930,0.985)--(3.930,1.165);
\draw[gp path] (3.930,8.630)--(3.930,8.450);
\node[gp node center] at (3.930,0.677) { 500};
\draw[gp path] (5.388,0.985)--(5.388,1.165);
\draw[gp path] (5.388,8.630)--(5.388,8.450);
\node[gp node center] at (5.388,0.677) { 750};
\draw[gp path] (6.847,0.985)--(6.847,1.165);
\draw[gp path] (6.847,8.630)--(6.847,8.450);
\node[gp node center] at (6.847,0.677) { 1000};
\draw[gp path] (1.012,8.630)--(1.012,0.985)--(6.847,0.985)--(6.847,8.630)--cycle;
\node[gp node center,rotate=-270] at (0.674,4.807) {BLEU};
\node[gp node center] at (3.929,0.215) {Steps (in thousands)};
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,3.167) {Baseline en-et only};
\gpcolor{rgb color={1.000,0.647,0.000}}
\gpsetlinetype{gp lt plot 0}
\gpsetlinewidth{2.00}
\draw[gp path] (5.563,3.167)--(6.479,3.167);
\draw[gp path] (1.186,0.985)--(1.304,3.624)--(1.450,4.932)--(1.596,5.198)--(1.741,5.608)%
  --(1.887,5.660)--(2.033,5.783)--(2.179,5.211)--(2.325,5.791)--(2.471,5.275)--(2.617,5.513)%
  --(2.763,5.669)--(2.908,5.290)--(3.054,5.551)--(3.200,5.496)--(3.346,5.047)--(3.492,5.336)%
  --(3.638,5.587)--(3.784,5.273)--(3.930,5.309)--(4.075,5.225)--(4.221,5.242)--(4.367,5.307)%
  --(4.513,5.158)--(4.659,5.181)--(4.805,5.172)--(4.951,5.175)--(5.097,5.151)--(5.242,5.001)%
  --(5.388,5.034)--(5.534,4.948)--(5.680,4.971)--(5.826,4.782)--(5.972,5.119)--(6.118,5.091)%
  --(6.264,5.349)--(6.409,4.805)--(6.555,4.910)--(6.701,5.012)--(6.847,4.952);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,2.859) {en-et after 50k of en-fi};
\gpcolor{rgb color={0.000,1.000,0.000}}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (5.563,2.859)--(6.479,2.859);
\draw[gp path] (1.346,0.985)--(1.362,4.098)--(1.420,4.949)--(1.479,5.512)--(1.537,5.535)%
  --(1.596,5.896)--(1.654,6.246)--(1.712,6.322)--(1.771,6.539)--(1.829,6.532)--(1.887,6.100)%
  --(1.946,6.189)--(2.004,6.070)--(2.062,6.214)--(2.121,6.117)--(2.179,6.314)--(2.237,6.297)%
  --(2.296,6.255)--(2.354,6.459)--(2.412,6.265)--(2.471,6.264)--(2.529,6.359)--(2.587,6.264)%
  --(2.646,6.359)--(2.704,5.850)--(2.763,5.846)--(2.821,5.994)--(2.879,5.976)--(2.938,5.820)%
  --(2.996,6.025)--(3.054,5.778)--(3.113,5.977)--(3.171,5.614)--(3.229,5.798)--(3.288,6.117)%
  --(3.346,5.835)--(3.404,5.715)--(3.463,6.130)--(3.521,5.944)--(3.579,5.983)--(3.638,5.629)%
  --(3.696,5.989)--(3.754,5.932)--(3.813,5.781)--(3.871,5.437)--(3.930,5.839)--(3.988,6.100)%
  --(4.046,5.869)--(4.105,5.839)--(4.163,5.660)--(4.221,5.651)--(4.280,5.952)--(4.338,6.075)%
  --(4.396,5.979)--(4.455,5.904)--(4.513,5.535)--(4.571,5.567)--(4.630,5.718)--(4.688,5.831)%
  --(4.746,5.753)--(4.805,5.627)--(4.863,5.734)--(4.980,5.640)--(5.038,5.830)--(5.097,5.706)%
  --(5.155,5.611)--(5.213,5.606)--(5.272,5.768)--(5.330,5.801)--(5.388,5.809)--(5.447,5.502)%
  --(5.505,5.520)--(5.563,5.483)--(5.622,5.853)--(5.680,5.857)--(5.738,5.620)--(5.797,5.875)%
  --(5.855,5.859)--(5.913,5.443)--(5.972,5.420)--(6.030,5.728)--(6.088,5.460)--(6.147,5.589)%
  --(6.205,5.599)--(6.264,5.390)--(6.322,5.694)--(6.380,5.636)--(6.439,5.810)--(6.497,5.456)%
  --(6.555,5.755)--(6.614,5.651)--(6.730,5.998)--(6.789,5.367)--(6.847,5.273);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,2.551) {en-et after 100k of en-fi};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 2}
\draw[gp path] (5.563,2.551)--(6.479,2.551);
\draw[gp path] (1.634,0.985)--(1.654,5.287)--(1.712,6.059)--(1.771,6.518)--(1.829,6.628)%
  --(1.887,6.884)--(1.946,6.796)--(2.004,6.947)--(2.062,7.138)--(2.121,7.054)--(2.179,7.152)%
  --(2.237,6.917)--(2.296,7.104)--(2.354,7.061)--(2.412,6.886)--(2.471,6.979)--(2.529,6.781)%
  --(2.587,6.607)--(2.646,6.565)--(2.704,6.905)--(2.763,6.586)--(2.821,6.946)--(2.879,6.677)%
  --(2.938,6.681)--(2.996,6.811)--(3.054,6.296)--(3.113,6.658)--(3.171,6.603)--(3.229,6.362)%
  --(3.288,6.538)--(3.346,6.481)--(3.404,6.968)--(3.463,6.391)--(3.521,6.459)--(3.579,6.474)%
  --(3.638,6.434)--(3.696,6.635)--(3.754,6.251)--(3.813,6.463)--(3.871,6.411)--(3.930,6.266)%
  --(3.988,6.561)--(4.046,5.904)--(4.105,6.246)--(4.163,6.291)--(4.221,6.605)--(4.280,6.308)%
  --(4.338,6.070)--(4.396,6.200)--(4.455,6.374)--(4.513,6.144)--(4.571,6.203)--(4.630,6.146)%
  --(4.688,6.083)--(4.746,6.189)--(4.805,6.055)--(4.863,5.965)--(4.921,6.160)--(4.980,6.129)%
  --(5.038,6.025)--(5.097,6.311)--(5.155,6.164)--(5.213,5.953)--(5.272,6.231)--(5.330,6.198)%
  --(5.388,5.813)--(5.447,6.058)--(5.505,5.917)--(5.563,6.254)--(5.622,6.281)--(5.680,5.895)%
  --(5.738,5.840)--(5.797,6.189)--(5.855,6.501)--(5.913,6.202)--(5.972,5.974)--(6.030,5.679)%
  --(6.088,5.867)--(6.147,5.907)--(6.205,5.929)--(6.264,6.077)--(6.322,5.734)--(6.380,6.158)%
  --(6.439,6.052)--(6.497,5.770)--(6.555,5.866)--(6.614,6.095)--(6.672,6.112)--(6.730,6.167)%
  --(6.789,6.098)--(6.847,6.088);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,2.243) {en-et after 200k of en-fi};
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 3}
\draw[gp path] (5.563,2.243)--(6.479,2.243);
\draw[gp path] (2.215,0.985)--(2.237,5.950)--(2.296,6.689)--(2.354,7.223)--(2.412,7.249)%
  --(2.471,7.530)--(2.529,7.706)--(2.587,7.624)--(2.646,7.670)--(2.704,7.745)--(2.763,7.429)%
  --(2.821,7.437)--(2.879,7.638)--(2.938,7.634)--(2.996,7.358)--(3.054,7.500)--(3.113,7.381)%
  --(3.171,7.296)--(3.229,7.064)--(3.288,7.438)--(3.346,7.331)--(3.404,7.348)--(3.463,7.447)%
  --(3.521,7.663)--(3.579,7.572)--(3.638,7.032)--(3.696,7.045)--(3.754,7.174)--(3.813,7.323)%
  --(3.871,7.344)--(3.930,7.075)--(3.988,7.322)--(4.046,6.736)--(4.105,6.922)--(4.163,7.130)%
  --(4.221,7.142)--(4.280,6.990)--(4.338,7.078)--(4.396,7.284)--(4.455,7.103)--(4.513,6.946)%
  --(4.571,7.017)--(4.630,6.910)--(4.688,6.759)--(4.746,6.633)--(4.805,6.650)--(4.863,6.774)%
  --(4.921,6.609)--(4.980,6.860)--(5.038,6.674)--(5.097,6.966)--(5.155,6.691)--(5.213,6.688)%
  --(5.272,6.404)--(5.330,6.146)--(5.388,6.628)--(5.447,6.694)--(5.505,6.554)--(5.563,6.475)%
  --(5.622,6.256)--(5.680,6.317)--(5.738,6.345)--(5.797,6.587)--(5.855,6.539)--(5.913,6.638)%
  --(5.972,6.469)--(6.205,6.522)--(6.264,6.360)--(6.322,6.575)--(6.380,6.592)--(6.439,6.503)%
  --(6.497,6.552)--(6.555,6.532)--(6.614,6.580)--(6.672,6.291)--(6.730,6.673)--(6.789,6.422)%
  --(6.847,6.371);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,1.935) {en-et after 400k of en-fi};
\gpcolor{rgb color={0.753,0.502,1.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (5.563,1.935)--(6.479,1.935);
\draw[gp path] (3.383,0.985)--(3.404,5.788)--(3.463,6.963)--(3.521,7.426)--(3.579,7.564)%
  --(3.638,8.450)--(3.696,8.137)--(3.754,8.158)--(3.813,8.007)--(3.871,7.890)--(3.930,8.009)%
  --(3.988,7.928)--(4.046,7.818)--(4.105,7.890)--(4.163,7.840)--(4.221,8.195)--(4.280,7.568)%
  --(4.338,7.745)--(4.396,7.963)--(4.455,7.972)--(4.513,7.734)--(4.571,7.915)--(4.630,7.870)%
  --(4.688,7.894)--(4.746,7.722)--(4.805,7.453)--(4.863,7.522)--(4.921,7.511)--(4.980,7.571)%
  --(5.038,7.935)--(5.097,7.803)--(5.155,7.537)--(5.213,7.414)--(5.272,7.555)--(5.330,7.614)%
  --(5.388,7.367)--(5.447,7.512)--(5.505,7.730)--(5.563,7.314)--(5.622,7.145)--(5.680,6.999)%
  --(5.738,7.092)--(5.797,7.203)--(5.855,7.258)--(5.913,6.917)--(5.972,7.047)--(6.030,7.082)%
  --(6.088,6.952)--(6.147,7.197)--(6.205,6.934)--(6.264,6.911)--(6.322,7.171)--(6.380,7.120)%
  --(6.439,7.148)--(6.497,6.942)--(6.555,7.013)--(6.614,6.888)--(6.672,7.021)--(6.730,7.207)%
  --(6.789,6.720)--(6.847,7.116);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,1.627) {en-et after 800k of en-fi};
\gpcolor{rgb color={0.647,0.165,0.165}}
\gpsetlinetype{gp lt plot 5}
\draw[gp path] (5.563,1.627)--(6.479,1.627);
\draw[gp path] (5.718,0.985)--(5.738,5.603)--(5.797,6.742)--(5.855,7.370)--(5.913,7.729)%
  --(5.972,8.081)--(6.030,8.019)--(6.088,8.280)--(6.147,8.036)--(6.205,8.216)--(6.264,8.423)%
  --(6.322,8.398)--(6.380,8.183)--(6.439,8.126)--(6.497,8.223)--(6.555,8.356)--(6.614,8.457)%
  --(6.672,7.864)--(6.730,8.155)--(6.789,8.138)--(6.847,8.105);
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8pt}{9.6pt}\selectfont}] at (5.379,1.319) {Non-comparable English-Finnish};
\gpcolor{rgb color={0.745,0.745,0.745}}
\gpsetlinetype{gp lt plot 6}
\draw[gp path] (5.563,1.319)--(6.479,1.319);
\draw[gp path] (1.157,0.985)--(1.158,1.060)--(1.304,4.112)--(1.450,5.363)--(1.596,5.619)%
  --(1.741,6.334)--(1.887,6.944)--(2.033,7.485)--(2.179,6.875)--(2.325,7.337)--(2.471,7.342)%
  --(2.617,7.619)--(2.763,7.850)--(2.908,7.840)--(3.054,7.570)--(3.200,7.697)--(3.346,7.710)%
  --(3.492,7.855)--(3.638,7.825)--(3.784,7.796)--(3.930,8.151)--(4.075,8.413)--(4.221,8.261)%
  --(4.367,8.270)--(4.513,7.939)--(4.659,7.983)--(4.805,8.125)--(4.951,8.268)--(5.097,8.152)%
  --(5.242,8.187)--(5.388,8.131)--(5.534,8.354)--(5.680,8.405)--(5.826,8.322)--(5.972,8.553)%
  --(6.118,8.550)--(6.264,8.072)--(6.409,8.534)--(6.555,8.237)--(6.701,8.305)--(6.847,8.599);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.012,8.630)--(1.012,0.985)--(6.847,0.985)--(6.847,8.630)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.012cm}{0.985cm}}{\pgfpoint{6.847cm}{8.630cm}}
\end{tikzpicture}
%% gnuplot variables

